Learning Post-Newtonian Corrections from Numerical Relativity

Accurate modeling of gravitational waveforms from compact binary coalescences remains central to gravitational-wave (GW) astronomy. Post-Newtonian (PN) approximations capture the early inspiral dynamics analytically but break down near merger, while numerical relativity (NR) provides the accurate yet computationally expensive waveforms over limited parameter ranges. We develop a physics-informed neural network (PINN) framework that learns corrections mapping PN dynamics and waveforms to their NR counterparts. As a demonstration of the approach, we use the TaylorT4 PN model as the baseline, and train the network on a remarkably small dataset of only eight hybridized NR surrogate waveforms (NRHybSur3dq8) to learn higher-order corrections to the orbital dynamics and waveform modes for nonspinning noneccentric systems. Physically motivated loss terms enforce known limits and symmetries, such as vanishing corrections in the Newtonian limit and suppression of odd-$m$ modes in equal-mass systems, promoting consistent and reliable extrapolation beyond the training region. We simultaneously incorporate corrections that account for the different meaning of mass parameters in PN and NR descriptions. The learned corrections significantly reduce the phase and amplitude error through the inspiral up to about $200M$ before the merger. This approach provides a differentiable and computationally efficient bridge between PN and NR, offering a path toward waveform models that generalize more robustly beyond existing NR datasets.

==> fig_2pn3pn_tikz.tex <==
\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

% input layer nodes
\foreach \m/\l [count=\y] in {1,2}
  \node [neuron/.try, neuron \m/.try] (input-\m) at (0,1-\y) {};

% hidden layer nodes
\foreach \m [count=\y] in {1,missing,2}
  \node [neuron/.try, neuron \m/.try ] (hidden-\m) at (1.5,1.8-\y*1.25) {};
  
 % outer layer nodes
 \foreach \m [count=\y] in {1,2,3,4}
  \node [neuron/.try, neuron \m/.try ] (output-\m) at (3,2-\y) {};

% hidden layer labels
\foreach \l [count=\i] in {1,n}
  \node [above] at (hidden-\i.north) {$H_\l$};
  
 % input arrow
\foreach \l [count=\i] in {1,2}{
  \ifnum\i=1
    \draw [<-] (input-\i) -- ++(-1,0)
      node [above, midway] {$\tilde{\nu}$};
  \else
    \draw [<-] (input-\i) -- ++(-1,0)
      node [above, midway] {$\tilde{v}$};
  \fi
}
  
 % input to hidden arrows
 \foreach \i in {1,2}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (hidden-\j);
    
   % hidden to outer arrows
   \foreach \i in {1,...,2}
  \foreach \j in {1,2,3,4}
    \draw [->] (hidden-\i) -- (output-\j);
    
% Draw arrows with labels
\foreach \i in {1,2,3,4}{
  \ifnum\i=1
    \draw [->] (output-\i) -- ++(1,0)
      node [above, midway] {$O_v$};
  \fi
  \ifnum\i=2
    \draw [->] (output-\i) -- ++(1,0)
      node [above, midway] {$O_{2,2}$};
  \fi
  \ifnum\i=3
    \draw [->] (output-\i) -- ++(1,0)
      node [above, midway] {$O_{2,1}$};
  \fi
  \ifnum\i=4
    \draw [->] (output-\i) -- ++(1,0)
      node [above, midway] {$O_{\phi}$};
  \fi
}
\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
  \node [align=center, above] at (\x*1.5,1.6) {\l \\ layer};

\end{tikzpicture}

==> fig_pnnr_tikz.tex <==
\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
% ---------------------------------------------------
% Input nodes
\foreach \m/\l [count=\y] in {1,2}
  \node [neuron/.try, neuron \m/.try] (input-\m) at (0,1-2*\y) {};

% Branch 1: Chibi network (depends only on nu)
\foreach \m [count=\y] in {1,missing,2}
  \node [neuron/.try, neuron \m/.try ] (ch_\m) at (2.7,2-\y*1.1) {};

\foreach \m [count=\y] in {1}
  \node [neuron/.try, neuron \m/.try ] (co_\m) at (5.4,1.25-\y*1.25) {};
  
  % input to chibi hidden arrows
 \foreach \i in {1}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (ch_\j);
    
  % chibi hidden  to chibi output arrows
 \foreach \i in {1,2}
  \foreach \j in {1}
    \draw [->] (ch_\i) -- (co_\j);

 % input arrow
\foreach \l [count=\i] in {1,2}{
  \ifnum\i=1
    \draw [<-] (input-\i) -- ++(-1,0)
      node [above, midway] {$\tilde{\nu}$};
  \else
    \draw [<-] (input-\i) -- ++(-1,0)
      node [above, midway] {$\tilde{v}$};
  \fi
}

 % chibi output arrow
\foreach \l [count=\i] in {1}{
    \draw [->] (co_\i) -- ++(1,0)
      node [above, midway] {$O_M$};
}

% chibi hidden layer labels
\foreach \l [count=\i] in {1,m}
  \node [above] at (ch_\i.north) {$h_\l$};

 % Branch 2: rest of network (depends on nu and v)
\foreach \m [count=\y] in {1,missing,2}
  \node [neuron/.try, neuron \m/.try ] (oh_\m) at (2.7,-1.5-\y*1.1) {};

\foreach \m [count=\y] in {1,2,3,4}
  \node [neuron/.try, neuron \m/.try ] (oo_\m) at (5.4,-1.1-\y*1.0) {};

\foreach \l [count=\i] in {1,2,3,4}{
  \ifnum\i=1
    \draw [->] (oo_\i) -- ++(1,0)
      node [above, midway] {$O_v$};
  \fi
  \ifnum\i=2
    \draw [->] (oo_\i) -- ++(1,0)
      node [above, midway] {$O_{2,2}$};
  \fi
  \ifnum\i=3
    \draw [->] (oo_\i) -- ++(1,0)
      node [above, midway] {$O_{2,1}$};
  \fi
  \ifnum\i=4
    \draw [->] (oo_\i) -- ++(1,0)
      node [above, midway] {$O_\phi$};
  \fi
}

  \foreach \l [count=\i] in {1,n}
  \node [above] at (oh_\i.north) {$H_\l$};

  % input to orthurus hidden arrows
 \foreach \i in {1,2}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (oh_\j);

  % orthurus hidden to orthurus arrows
 \foreach \i in {1,2}
  \foreach \j in {1,2,3,4}
    \draw [->] (oh_\i) -- (oo_\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
  \node [align=center, above] at (\x*2.7,1.75) {\l \\ layer};

\end{tikzpicture}
